Bridging the gap between regret minimization and best arm identification, with application to A/B tests

State of the art online learning procedures focus either on selecting the best alternative ("best arm identification") or on minimizing the cost (the "regret"). We merge these two objectives by providing the theoretical analysis of cost minimizing algorithms that are also delta-PAC (with a proven guaranteed bound on the decision time), hence fulfilling at the same time regret minimization and best arm identification. This analysis sheds light on the common observation that ill-callibrated UCB-algorithms minimize regret while still identifying quickly the best arm. We also extend these results to the non-iid case faced by many practitioners. This provides a technique to make cost versus decision time compromise when doing adaptive tests with applications ranging from website A/B testing to clinical trials.

==> confidence_intervals.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'confidence_intervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.76376953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41891898)%
    \put(0,0){\includegraphics[width=\unitlength]{confidence_intervals.pdf}}%
    \put(0.3813814,0.76276279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cA$}}}%
    \put(0.61021024,0.76276279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cB$}}}%
    \put(0.3813814,0.07627627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cA$}}}%
    \put(0.61021024,0.07627627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cB$}}}%
    \put(0.20975977,0.45765767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}^\cA$}}}%
    \put(0.20975977,0.34324325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}^\cB$}}}%
    \put(0.1906907,1.18228233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}^\cA$}}}%
    \put(0.1906907,1.06786791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}^\cB$}}}%
    \put(0.76472796,1.13842377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_{n_\cB}$}}}%
    \put(0.49579582,1.23948954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha\varepsilon_{n_\cB}$}}}%
  \end{picture}%
\endgroup%


==> units.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'units.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.76376953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70270274)%
    \put(0,0){\includegraphics[width=\unitlength]{units.pdf}}%
    \put(0.80090092,0.59114127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.28936733,0.05053892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{units}}}%
    \put(0.54070547,0.03640658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cA$}}}%
    \put(0.73619066,0.03640658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cB$}}}%
    \put(0.77808032,0.14946433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{?}}}%
  \end{picture}%
\endgroup%

